Rotating black holes with equal-magnitude angular momenta in d=5 Einstein-Gauss-Bonnet theory

We construct rotating black hole solutions in Einstein-Gauss-Bonnet theory in five spacetime dimensions. These black holes are asymptotically flat, and possess a regular horizon of spherical topology and two equal-magnitude angular momenta associated with two distinct planes of rotation. The action and global charges of the solutions are obtained by using the quasilocal formalism with boundary counterterms generalized for the case of Einstein-Gauss-Bonnet theory. We discuss the general properties of these black holes and study their dependence on the Gauss-Bonnet coupling constant $\alpha$. We argue that most of the properties of the configurations are not affected by the higher derivative terms. For fixed $\alpha$ the set of black hole solutions terminates at an extremal black hole with a regular horizon, where the Hawking temperature vanishes and the angular momenta attain their extremal values. The domain of existence of regular black hole solutions is studied. The near horizon geometry of the extremal solutions is determined by employing the entropy function formalism.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
